Directed disjoint paths remains W[1]-hard on acyclic digraphs without large grid minors

In the Vertex Disjoint Paths with Congestion problem, the input consists of a digraph $D$, an integer $c$ and $k$ pairs of vertices $(s_i, t_i)$, and the task is to find a set of paths connecting each $s_i$ to its corresponding $t_i$, whereas each vertex of $D$ appears in at most $c$ many paths. The case where $c = 1$ is known to be NP-complete even if $k = 2$ [Fortune, Hopcroft and Wyllie, 1980] on general digraphs and is W[1]-hard with respect to $k$ (excluding the possibility of an $f(k)n^{O(1)}$-time algorithm under standard assumptions) on acyclic digraphs [Slivkins, 2010]. The proof of [Slivkins, 2010] can also be adapted to show W[1]-hardness with respect to $k$ for every congestion $c \geq 1$. We strengthen the existing hardness result by showing that the problem remains W[1]-hard for every congestion $c \geq 1$ even if: - the input digraph $D$ is acyclic, - $D$ does not contain an acyclic $(5, 5)$-grid as a butterfly minor, - $D$ does not contain an acyclic tournament on 9 vertices as a butterfly minor, and - $D$ has ear-anonymity at most 5. Further, we also show that the edge-congestion variant of the problem remains W[1]-hard for every congestion $c \geq 1$ even if: - the input digraph $D$ is acyclic, - $D$ has maximum undirected degree 3, - $D$ does not contain an acyclic $(7, 7)$-wall as a weak immersion and - $D$ has ear-anonymity at most 5.

==> figures/acyclic-7x7-wall.tex <==
\path[line width = 0.5, draw = T-Q-B0, fill = T-Q-PH0, pattern = {Dots[distance=3mm,angle=45]}, pattern color = T-Q-B0]
	(0.5, 6.0) to (0.5, 0.9) to (11.8,0.9) to (11.8, 6.0) to (0.5, 6.0);
\node
	(v') at (12, 6.4) {\color{T-Q-B0}{\(V'\)}};
\node[vertex, fill = T-Q-B0]
	(n0) at (0, 6.9){};
\node[vertex, fill = T-Q-B0]
	(n11) at (2.3, 6.9){};
\node[vertex, fill = T-Q-B0]
	(n22) at (4.6, 6.9){};
\node[vertex, fill = T-Q-B0]
	(n33) at (6.9, 6.9){};
\node[vertex, fill = T-Q-B0]
	(n44) at (9.2, 6.9){};
\node[vertex, fill = T-Q-B0]
	(n55) at (11.5, 6.9){};
\node[vertex, fill = T-Q-B0]
	(n66) at (12.65, 6.9){};
\node[vertex, fill = T-Q-B0]
	(n72) at (0, 5.75){};
\node[vertex, fill = T-Q-B0]
	(n73) at (0, 4.6){};
\node[vertex, fill = T-Q-B0]
	(n1) at (0, 3.45){};
\node[vertex, fill = T-Q-B0]
	(n2) at (0, 2.3){};
\node[vertex, fill = T-Q-B0]
	(n3) at (0, 1.15){};
\node[vertex, fill = T-Q-B0]
	(n4) at (0, 0){};
\node[vertex, label = below:{\color{T-Q-B1}{$u_{{in}}$}}, fill = T-Q-B1]
	(n5) at (1.15, 5.75){};
\node[vertex, label = above:{\color{T-Q-B4}{$u_{{out}}$}}, draw = T-Q-B4, fill = white, very thick]
	(n6) at (2.3, 5.75){};
\node[vertex, fill = T-Q-B1]
	(n7) at (3.45, 5.75){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n8) at (4.6, 5.75){};
\node[vertex, fill = T-Q-B1]
	(n9) at (5.75, 5.75){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n10) at (6.9, 5.75){};
\node[vertex, fill = T-Q-B1]
	(n12) at (8.05, 5.75){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n13) at (9.2, 5.75){};
\node[vertex, fill = T-Q-B1]
	(n14) at (10.35, 5.75){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n15) at (11.5, 5.75){};
\node[vertex, fill = T-Q-B0]
	(n16) at (12.65, 5.75){};
\node[vertex, fill = T-Q-B0]
	(n17) at (12.65, 4.6){};
\node[vertex, fill = T-Q-B0]
	(n18) at (12.65, 3.45){};
\node[vertex, fill = T-Q-B0]
	(n19) at (12.65, 2.3){};
\node[vertex, fill = T-Q-B0]
	(n20) at (12.65, 1.15){};
\node[vertex, fill = T-Q-B0]
	(n21) at (12.65, 0){};
\node[vertex, fill = T-Q-B1]
	(n23) at (1.15, 4.6){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n24) at (2.3, 4.6){};
\node[vertex, fill = T-Q-B1]
	(n25) at (1.15, 3.45){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n26) at (2.3, 3.45){};
\node[vertex, fill = T-Q-B1]
	(n27) at (1.15, 2.3){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n28) at (2.3, 2.3){};
\node[vertex, fill = T-Q-B1]
	(n29) at (1.15, 1.15){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n30) at (2.3, 1.15){};
\node[vertex, fill = T-Q-B0]
	(n31) at (1.15, 0){};
\node[vertex, fill = T-Q-B0]
	(n32) at (3.45, 0){};
\node[vertex, fill = T-Q-B0]
	(n34) at (5.75, 0){};
\node[vertex, fill = T-Q-B0]
	(n35) at (8.05, 0){};
\node[vertex, fill = T-Q-B0]
	(n36) at (10.35, 0){};
\node[vertex, fill = T-Q-B1]
	(n37) at (3.45, 1.15){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n38) at (4.6, 1.15){};
\node[vertex, fill = T-Q-B1]
	(n39) at (5.75, 1.15){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n40) at (6.9, 1.15){};
\node[vertex, fill = T-Q-B1]
	(n41) at (8.05, 1.15){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n42) at (9.2, 1.15){};
\node[vertex, fill = T-Q-B1]
	(n43) at (10.35, 1.15){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n45) at (11.5, 1.15){};
\node[vertex, fill = T-Q-B1]
	(n46) at (3.45, 2.3){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n47) at (4.6, 2.3){};
\node[vertex, fill = T-Q-B1]
	(n48) at (5.75, 2.3){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n49) at (6.9, 2.3){};
\node[vertex, fill = T-Q-B1]
	(n50) at (8.05, 2.3){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n51) at (9.2, 2.3){};
\node[vertex, fill = T-Q-B1]
	(n52) at (10.35, 2.3){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n53) at (11.5, 2.3){};
\node[vertex, fill = T-Q-B1]
	(n54) at (3.45, 3.45){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n56) at (4.6, 3.45){};
\node[vertex, fill = T-Q-B1]
	(n57) at (5.75, 3.45){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n58) at (6.9, 3.45){};
\node[vertex, fill = T-Q-B1]
	(n59) at (8.05, 3.45){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n60) at (9.2, 3.45){};
\node[vertex, fill = T-Q-B1]
	(n61) at (10.35, 3.45){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n62) at (11.5, 3.45){};
\node[vertex, fill = T-Q-B1]
	(n63) at (3.45, 4.6){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n64) at (4.6, 4.6){};
\node[vertex, fill = T-Q-B1]
	(n65) at (5.75, 4.6){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n67) at (6.9, 4.6){};
\node[vertex, fill = T-Q-B1]
	(n68) at (8.05, 4.6){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n69) at (9.2, 4.6){};
\node[vertex, fill = T-Q-B1]
	(n70) at (10.35, 4.6){};
\node[vertex, fill = white, draw = T-Q-B4, very thick]
	(n71) at (11.5, 4.6){};
\path[directededge, line width = 1, draw = T-Q-B3]
	(n0) to (n11);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n11) to (n22);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n22) to (n33);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n33) to (n44);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n44) to (n55);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n55) to (n66);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n66) to (n16);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n16) to (n17);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n17) to (n18);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n18) to (n19);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n19) to (n20);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n20) to (n21);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n4) to (n31);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n31) to (n32);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n32) to (n34);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n34) to (n35);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n35) to (n36);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n36) to (n21);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n72) to (n5);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n5) to (n6);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n6) to (n7);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n7) to (n8);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n8) to (n9);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n9) to (n10);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n10) to (n12);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n12) to (n13);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n13) to (n14);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n14) to (n15);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n15) to (n16);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n0) to (n72);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n11) to (n5);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n22) to (n7);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n73) to (n23);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n23) to (n24);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n24) to (n63);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n63) to (n64);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n64) to (n65);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n65) to (n67);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n67) to (n68);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n68) to (n69);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n69) to (n70);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n70) to (n71);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n71) to (n17);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n1) to (n25);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n25) to (n26);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n26) to (n54);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n54) to (n56);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n56) to (n57);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n57) to (n58);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n58) to (n59);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n59) to (n60);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n60) to (n61);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n61) to (n62);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n62) to (n18);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n2) to (n27);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n27) to (n28);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n28) to (n46);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n46) to (n47);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n47) to (n48);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n48) to (n49);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n49) to (n50);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n50) to (n51);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n51) to (n52);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n52) to (n53);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n53) to (n19);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n3) to (n29);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n29) to (n30);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n30) to (n37);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n37) to (n38);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n38) to (n39);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n39) to (n40);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n40) to (n41);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n41) to (n42);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n42) to (n43);
\path[directededge, line width = 1, draw = T-Q-B0]
	(n43) to (n45);
\path[directededge, line width = 1, draw = T-Q-B3]
	(n45) to (n20);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n72) to (n73);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n73) to (n1);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n1) to (n2);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n2) to (n3);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n3) to (n4);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n33) to (n9);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n44) to (n12);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n55) to (n14);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n6) to (n23);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n24) to (n25);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n26) to (n27);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n28) to (n29);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n30) to (n31);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n8) to (n63);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n64) to (n54);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n56) to (n46);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n47) to (n37);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n38) to (n32);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n10) to (n65);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n67) to (n57);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n58) to (n48);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n49) to (n39);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n40) to (n34);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n13) to (n68);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n69) to (n59);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n60) to (n50);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n51) to (n41);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n42) to (n35);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n15) to (n70);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n71) to (n61);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n62) to (n52);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n53) to (n43);
\path[directededge, line width = 1, draw = T-Q-B5]
	(n45) to (n36);

